Supervise Relations, Not Answers: Relational State Identification for Spatial World Models

Spatial answers do not uniquely determine the world they describe: two visual histories can agree on when a sink and a plant appeared together but not on which way the observer turned. Trained on one answer at a time, a model can therefore merge histories that other questions must tell apart, which we call query-induced state aliasing. We instead cast spatial representation learning as relational state identification: a representation should keep every distinction that a family of grounded operations needs. WorldIDE, an 8B vision-language model fine-tuned on four complementary relation families (categorical, metric, trajectory, and observer motion) with source-verifiable targets, improves mean accuracy on OST-Bench, UCS-Bench, and SIS-Bench by 13.25 points over its matched base model. Controlled history pairs show that WorldIDE better separates histories that differ in timing, and geometric probes find that models with similar accuracy can recover spatial quantities with different consistency. In short, relations teach what single answers leave out, and probes reveal what accuracy alone hides.

==> figures/case-ost/case-tikz.tex <==
% Main-text case study: OST-Bench Validation_42898818, question asked at Turn 5.
% image provenance: figures/case-ost/sources.txt. Width = \columnwidth.
\begin{tikzpicture}[x=\columnwidth/218, y=\columnwidth/218,
    trim left=0pt, trim right=\columnwidth,
    lab/.style={font=\scriptsize, inner sep=1pt},
    tag/.style={font=\scriptsize, text=white, fill=black, fill opacity=0.6,
                text opacity=1, inner sep=1.6pt, anchor=south west,
                text height=1.6ex, text depth=0.45ex},
    ok/.style={circle, draw=CaseGreen, fill=CaseGreen, text=white,
               inner sep=0.6pt, font=\tiny},
    bad/.style={circle, draw=CaseRed, fill=CaseRed, text=white,
                inner sep=0.6pt, font=\tiny}]
  % --- evidence: the two Turn-2 views (recorded detail crops) -------------
  \node[anchor=north west, inner sep=0] (sink) at (0,0)
    {\includegraphics[width=0.4885\columnwidth]{figures/case-ost/t2-sink.png}};
  \node[anchor=north east, inner sep=0] (plant) at (218,0)
    {\includegraphics[width=0.4885\columnwidth]{figures/case-ost/t2-plant.png}};
  \draw[CaseGreen, line width=0.9pt] (sink.south west) rectangle (sink.north east);
  \draw[CaseGreen, line width=0.9pt] (plant.south west) rectangle (plant.north east);
  \node[tag] at ([shift={(1.2,1.2)}]sink.south west) {Turn 2 $\cdot$ sink};
  \node[tag] at ([shift={(1.2,1.2)}]plant.south west) {Turn 2 $\cdot$ plant};
  % --- question -------------------------------------------------------------
  \node[anchor=north west, inner sep=0, text width=\columnwidth,
        font=\footnotesize, align=left] (q) at ([yshift=-3.5pt]sink.south west)
    {\textbf{Asked at Turn 5:} \emph{In which turn did the green plant and the
     white ceramic sink appear together?}};
  % --- turn axis ------------------------------------------------------------
  \def\ty{-104}
  \pgfmathsetmacro{\xa}{6}\pgfmathsetmacro{\dx}{20.6}
  \fill[MethodBlue] (0,\ty-4.5) rectangle (\xa+4.5*\dx,\ty+4.5);
  \fill[black!7]    (\xa+4.5*\dx,\ty-4.5) rectangle (218,\ty+4.5);
  \draw[black!45, line width=0.4pt] (0,\ty) -- (218,\ty);
  \foreach \k in {1,...,11} {
    \draw[black!45, line width=0.4pt] (\xa+\k*\dx-\dx,\ty-1.5) -- ++(0,3);
    \node[lab, text=black!70, anchor=north] at (\xa+\k*\dx-\dx,\ty-5) {\k};
  }
  \node[lab, text=black!60, anchor=north] at (\xa+2*\dx,\ty-12) {observed turns};
  \node[lab, text=black!60, anchor=north] at (\xa+7.5*\dx,\ty-12) {not yet observed};
  % answers on the axis
  \node[ok]  (wi) at (\xa+1*\dx,\ty) {\ding{51}};
  \node[bad] (mv) at (\xa+5*\dx,\ty) {\ding{55}};
  \node[bad] (vc) at (\xa+9*\dx,\ty) {\ding{55}};
  \node[bad] (jy) at (\xa+10*\dx,\ty) {\ding{55}};
  \node[lab, anchor=south west, text=CaseGreen] at ([yshift=3pt]0,\ty+4.5)
    {\textbf{\method{}} = reference};
  \node[lab, anchor=south, text=CaseRed] at ([yshift=3pt]mv.north) {Mage-VL};
  \node[lab, anchor=south east, text=CaseRed] at ([shift={(4,3pt)}]vc.north) {VideoChat3};
  \node[lab, anchor=south east, text=CaseRed] at (218,\ty+7.5) {JoyAI};
\end{tikzpicture}

